Decentralized Multi-Agent Urban Traffic Management via Spatio-Temporal Mobility Profile Planning

As modern cities face increasingly severe traffic congestion, connected and autonomous vehicles (CAVs) have emerged as a crucial enabling technology for next-generation intelligent traffic management. However, fully realizing this potential is hindered by the limitations of current paradigms. Existing approaches typically optimize localized interactions rather than system-wide efficiency, incur severe communication overhead, or lack the deterministic guarantees required for safe kinematic execution. Furthermore, current multi-agent adaptations are frequently restricted to small predefined scenarios, failing to scale across large and complex urban networks. To bridge this gap, this paper introduces VeloCity, a decentralized multi-agent spatio-temporal mobility profile planning framework designed for CAVs operating in arbitrary urban areas. To minimize vehicles' travel times, VeloCity distributes mobility profile optimization directly to individual CAVs. Vehicles query a localized traffic coordinator for a reservation table, independently compute their fastest conflict-free mobility profile, and reserve their requested space-time slots back with the coordinator. By natively adapting to any arbitrary road topology, the framework manages highly irregular urban areas without requiring scenario-specific tuning, all while guaranteeing collision-free and physically executable vehicle trajectories. Extensive simulations across four large-scale real-world urban maps (Tokyo, Manhattan, Rome, and Bologna) demonstrate the framework's scalability. Compared to established state-of-the-art models, VeloCity yields drastically lower travel times, tightly bounds delay variance, and successfully prevents congestion gridlocks even under extremely high vehicular densities.

==> figures/Schemes/figure1_FULL.tex <==
% ============================================================
% Colors and global scale (Defined once for both figures)
% ============================================================
\definecolor{roadfill}{RGB}{223,223,223}
\definecolor{serverfill}{RGB}{74,111,165}
\definecolor{serverborder}{RGB}{45,73,115}
\definecolor{portfill}{RGB}{188,204,230}
\definecolor{ledfill}{RGB}{92,176,125}
\definecolor{wififill}{RGB}{139,178,174}
\definecolor{wifiborder}{RGB}{35,45,45}
\definecolor{backgroundgreen}{RGB}{200,250,204}
\definecolor{topboxgray}{RGB}{242,239,233}
\definecolor{housefill}{RGB}{217,208,201}
\definecolor{gridlinecolor}{RGB}{120,120,120}

\def\globalscale{1.000000}
\def\cropxmin{0.850}
\def\cropymin{2.50}
\def\cropxmax{6.75}
\def\cropymax{7}
\def\mapunit{0.136986\columnwidth}

% ============================================================
% Styles adapted from your script (Defined once)
% ============================================================
\tikzset{
  road polygon/.style={
    draw=black!65, fill=gray!35, even odd rule,
    line cap=round, line join=round, line width=0.02123cm, miter limit=10.0
  },
  map frame/.style={
    draw=black!65, fill=none, line cap=round, line join=round,
    line width=0.01186cm, miter limit=10.0
  },
  outer border/.style={
    draw=black!65, fill=none, line cap=round, line join=round,
    line width=0.01186cm, miter limit=10.0
  },
  map center/.style={fill=red, draw=none, nonzero rule},
  exported text/.style={fill=black, draw=none, nonzero rule},
  serverbox/.style={rounded corners=2.2pt, fill=serverfill, draw=serverborder, line width=0.35pt},
  serverhighlight/.style={rounded corners=1pt, fill=white, opacity=0.10},
  serverport/.style={rounded corners=1.4pt, fill=portfill, draw=none},
  serverled/.style={circle, fill=ledfill, draw=none},
  serverwifi/.style={draw=wifiborder, fill=wififill, line width=0.35pt, line cap=butt, line join=miter},
  serverlink/.style={<-, >=stealth, draw=black, line width=0.55pt, line cap=round, line join=round},
  vehiclelink/.style={<-, >=stealth, draw=black, line width=0.55pt, line cap=round, line join=round},
  computelink/.style={->, >=stealth, draw=black!100, line width=0.50pt, line cap=round, line join=round},
  computelist/.style={font=\scriptsize, align=left, fill=white, fill opacity=0.85, text opacity=1, inner sep=1.3pt},
  cararrow/.style={->, >=stealth, draw=black, line width=0.45pt, line cap=round},
  carbody/.style={draw, fill=blue!65, rounded corners=1pt, line width=0.4pt},
  carbodyRed/.style={draw, fill=red!85, rounded corners=1pt, line width=0.4pt},
  carnumber/.style={circle, draw, fill=white, inner sep=1.5pt, font=\scriptsize},
  gridline/.style={draw=gridlinecolor, line width=0.045pt},
  gridcell/.style={fill=blue!70, draw=none},
  gridcellnext/.style={fill=blue!50, draw=none},
  gridcellred/.style={fill=red!80, draw=none},
  gridcellrednext/.style={fill=red!45, draw=none}
}

% ============================================================
% Custom Commands (Defined once)
% ============================================================
\newcommand{\servericon}[2]{%
  \begin{scope}[shift={#1}, scale=#2]
    \path[serverwifi] (-1.45,2.50) .. controls (-0.62,3.12) and (0.62,3.12) .. (1.45,2.50) -- (1.25,2.28) .. controls (0.55,2.80) and (-0.55,2.80) .. (-1.25,2.28) -- cycle;
    \path[serverwifi] (-0.95,2.02) .. controls (-0.42,2.40) and (0.42,2.40) .. (0.95,2.02) -- (0.75,1.80) .. controls (0.32,2.10) and (-0.32,2.10) .. (-0.75,1.80) -- cycle;
    \path[serverwifi] (-0.48,1.58) .. controls (-0.20,1.78) and (0.20,1.78) .. (0.48,1.58) -- (0.28,1.36) .. controls (0.12,1.46) and (-0.12,1.46) .. (-0.28,1.36) -- cycle;
    \path[serverbox] (-1.75,0.45) rectangle (1.75,1.05); \path[serverhighlight] (-1.65,0.90) rectangle (1.65,0.98); \path[serverport] (-1.48,0.66) rectangle (-0.30,0.82); \path[serverled] (0.92,0.74) circle (0.10); \path[serverled] (1.32,0.74) circle (0.10);
    \path[serverbox] (-1.75,-0.30) rectangle (1.75,0.30); \path[serverhighlight] (-1.65,0.15) rectangle (1.65,0.23); \path[serverport] (-1.48,-0.09) rectangle (-0.30,0.07); \path[serverled] (0.92,-0.01) circle (0.10); \path[serverled] (1.32,-0.01) circle (0.10);
    \path[serverbox] (-1.75,-1.05) rectangle (1.75,-0.45); \path[serverhighlight] (-1.65,-0.60) rectangle (1.65,-0.52); \path[serverport] (-1.48,-0.84) rectangle (-0.30,-0.68); \path[serverled] (0.92,-0.76) circle (0.10); \path[serverled] (1.32,-0.76) circle (0.10);
  \end{scope}
}

\newcommand{\car}[2]{%
  \begin{scope}[shift={#1}, rotate=#2, scale=0.62]
    \draw[cararrow] (0.34,0) -- (0.74,0);
    \draw[carbody] (-0.28,-0.13) rectangle (0.28,0.13);
    \draw[fill=blue!10, draw=black, line width=0.25pt] (-0.12,-0.09) rectangle (0.12,0.09);
  \end{scope}
}

\newcommand{\carcustomlabel}[4]{%
  \begin{scope}[shift={#1}, rotate=#2, scale=0.62]
    \draw[carbody] (-0.28,-0.13) rectangle (0.28,0.13);
    \draw[fill=blue!10, draw=black, line width=0.25pt] (-0.12,-0.09) rectangle (0.12,0.09);
  \end{scope}
  \node[carnumber] at ($#1+#4$) {#3};
}

\newcommand{\carreversearrow}[3]{%
  \begin{scope}[shift={#1}, rotate=#2, scale=0.62]
    \draw[cararrow] (-0.34,0) -- (-0.74,0);
    \draw[carbodyRed] (-0.28,-0.13) rectangle (0.28,0.13);
    \draw[fill=blue!10, draw=black, line width=0.25pt] (-0.12,-0.09) rectangle (0.12,0.09);
  \end{scope}
}

% ============================================================
% FIRST COPY (a)
% ============================================================
\begin{minipage}{0.48\textwidth}
\centering
\begin{tikzpicture}[
  y=\mapunit, x=\mapunit,
  yscale=\globalscale, xscale=\globalscale,
  every node/.append style={scale=\globalscale},
  inner sep=0pt, outer sep=0pt
]

\useasboundingbox (\cropxmin,\cropymin) rectangle (\cropxmax,\cropymax);
\begin{scope}
  \clip (\cropxmin,\cropymin) rectangle (\cropxmax,\cropymax);
  \fill[backgroundgreen] (\cropxmin,\cropymin) rectangle (\cropxmax,\cropymax);

  \path[draw=none, fill=topboxgray, rounded corners=1pt] (0.50,5.70) -- (3.20,5.70) -- (3.20,7) -- (0.50,7) -- cycle;
  \path[draw=black!45, fill=housefill, line width=0.35pt, line join=round] (2.15,6.09) -- (2.15,6.75) -- (2.90,6.75) -- (2.78,6.15) -- cycle;
  \path[draw=black!45, fill=housefill, line width=0.35pt, line join=round] (1.25,6.01) -- (1.25,6.75) -- (2.00,6.75) -- (2,6.09) -- cycle;
  \path[draw=black!45, fill=housefill, line width=0.35pt, line join=round] (1.05,3.85) -- (1.05,4.65) -- (2.00,4.65) -- (2,4.25) -- cycle;

  \path[road polygon, cm={1.33333,-0.0,-0.0,-1.33333,(4.00791,14.69564)}] 
    (-1.1945, 10.64149) -- (-0.85201, 8.63533) -- (-0.99901, 8.62258).. controls (-0.96624, 9.3063) and (-1.15407, 9.97288) .. (-1.27801, 10.64085) -- (-1.50128, 10.64085).. controls (-1.3591, 9.94095) and (-1.19245, 9.32959) .. (-1.19776, 8.62258).. controls (-1.39726, 8.40204) and (-2.09899, 8.54898) .. (-2.62503, 8.60983) -- (-2.62503, 8.36196).. controls (-2.04511, 8.35411) and (-1.71289, 8.11672) .. (-1.23884, 7.81326) -- (-1.13494, 7.69423) -- (-0.82743, 6.75252) -- (-2.62503, 6.93506) -- (-2.61993, 6.69771).. controls (-2.61993, 6.69771) and (-0.84852, 6.52731) .. (-0.77503, 6.50391).. controls (-0.74951, 6.46308) and (-0.51, 5.39078) .. (-0.51, 5.39078) -- (-0.31276, 5.39078).. controls (-0.44556, 5.97219) and (-0.47349, 6.28342) .. (-0.65035, 6.85368) -- (-0.80575, 7.41687) -- (-0.84874, 7.6832) -- (-0.65691, 7.71189) -- (-0.33489, 5.75707) -- (-0.24301, 5.39078) -- (0.0088, 5.39078).. controls (-0.14185, 5.78375) and (-0.16546, 6.21897) .. (-0.24674, 6.6356) -- (-0.40484, 7.93688) -- (-0.35849, 8.2482).. controls (-0.28042, 8.21819) and (-0.00639, 8.20116) .. (0.15524, 8.2356).. controls (0.44941, 8.29829) and (0.86931, 8.48415) .. (1.12457, 8.54771).. controls (1.82254, 8.72151) and (2.62233, 8.82737) .. (2.62233, 8.82737) -- (2.62233, 8.98965) -- (1.95081, 8.88936) -- (1.12978, 8.73295) -- (1.16248, 9.36674) -- (1.16514, 9.43534) -- (2.62607, 9.43992) -- (2.62242, 9.59266) -- (1.16856, 9.59775) -- (1.17378, 9.72257) -- (1.20935, 10.63812) -- (1.00422, 10.64031) -- (0.91328, 8.72892).. controls (0.87702, 8.70751) and (0.79494, 8.63536) .. (0.65321, 8.57501).. controls (0.48646, 8.50402) and (0.26797, 8.43243) .. (0.08113, 8.41114).. controls (-0.01957, 8.39967) and (-0.16882, 8.43889) .. (-0.23808, 8.46461).. controls (-0.46835, 8.55008) and (-0.43252, 8.54166) .. (-0.6264, 8.70405).. controls (-0.83619, 9.37884) and (-0.88318, 10.1315) .. (-0.97432, 10.64127) -- cycle(-0.62078, 8.27781).. controls (-0.60646, 8.23806) and (-0.598, 8.16505) .. (-0.59994, 8.1382).. controls (-0.60949, 8.00591) and (-0.72081, 7.91425) .. (-0.81819, 7.90003).. controls (-0.87537, 7.89168) and (-0.97005, 7.90279) .. (-1.05085, 7.99737).. controls (-1.114, 8.07615) and (-1.11317, 8.12061) .. (-1.12614, 8.20571).. controls (-1.11451, 8.30536) and (-1.10159, 8.33162) .. (-1.02637, 8.38492).. controls (-0.9807, 8.40811) and (-0.93115, 8.43218) .. (-0.8299, 8.4306).. controls (-0.69486, 8.42279) and (-0.64416, 8.33741) .. (-0.62078, 8.27781) -- cycle(-1.33276, 8.30082) -- (-1.34477, 8.11482) -- (-1.61552, 8.28207) -- (-1.40327, 8.28656) -- cycle;

  \path[map frame, cm={1.33333,-0.0,-0.0,-1.33333,(4.00791,14.69564)}] (-2.62503, 10.64085) -- (-2.62503, 5.39078) -- (2.62503, 5.39078) -- (2.62503, 10.64085) -- cycle;

  \car{(1.52,3.47)}{6.5}
  \car{(2,5.725)}{187}
  \car{(3.5,5.5)}{83}
  \car{(3.25,4.12)}{145}

  \begin{scope}[shift={(0,0)}]
    \carreversearrow{(4.6,3.49)}{-17}{(0.45,0)}
    \coordinate (vehicleI) at (4.6,3.49);
    \coordinate (vehicleICar) at (4.6,3.49);
    \coordinate (edgeServer) at (5.5,6);

    \draw[computelink] ($(vehicleICar)+(0.26,0.15)$) to[out=65,in=-65,looseness=5] node[midway, above, yshift=5pt, xshift=25 pt, font=\scriptsize, inner sep=1pt] {(2) Compute:} ($(vehicleICar)+(0.26,-0.15)$);
    \node[computelist, anchor=north west] at ($(vehicleICar)+(0.65,+0.1)$) {$\bullet$ $a_i(t)$\\[-1pt] $\bullet$ $v_i(t)$\\[-1pt] $\bullet$ $\mathcal{F}_i \cap \mathcal{R} = \emptyset$};

    \draw[serverlink] ($(edgeServer)+(0.1,-0.3)$) to[bend left=0, edge node={node[midway, sloped, below, yshift=-1.5pt, font=\scriptsize, inner sep=1pt] {(3) Send, $\mathcal{Q}_i$}}] ($(vehicleI)+(0.2,0.3)$);
    \draw[vehiclelink] ($(vehicleI)+(-0.0,0.3)$) to[bend left=0, edge node={node[midway, sloped, above, font=\scriptsize, inner sep=1pt] {(1) Send, $\mathcal{R}$}}] ($(edgeServer)+(-0.1,-0.3)$);

    \servericon{($(edgeServer)+(0,0.20)$)}{0.175}
    \node[anchor=north, font=\scriptsize, text=black, inner sep=1pt] at ($(edgeServer)+(0,-0.05)$) {Coordinator};
  \end{scope}
\end{scope}

\path[outer border] (\cropxmin,\cropymin) rectangle (\cropxmax,\cropymax);
\end{tikzpicture}
\vspace{0.15cm} % Space between figure and label
\par\text{(a)} % First label
\end{minipage}
\hfill
% ============================================================
% SECOND COPY (b)
% ============================================================
\begin{minipage}{0.48\textwidth}
\centering
\begin{tikzpicture}[
  y=\mapunit, x=\mapunit,
  yscale=\globalscale, xscale=\globalscale,
  every node/.append style={scale=\globalscale},
  inner sep=0pt, outer sep=0pt
]

\useasboundingbox (\cropxmin,\cropymin) rectangle (\cropxmax,\cropymax);
\begin{scope}
  \clip (\cropxmin,\cropymin) rectangle (\cropxmax,\cropymax);
  \fill[backgroundgreen] (\cropxmin,\cropymin) rectangle (\cropxmax,\cropymax);

  \path[draw=none, fill=topboxgray, rounded corners=1pt] (0.50,5.70) -- (3.20,5.70) -- (3.20,7) -- (0.50,7) -- cycle;
  \path[draw=black!45, fill=housefill, line width=0.35pt, line join=round] (2.15,6.09) -- (2.15,6.75) -- (2.90,6.75) -- (2.78,6.15) -- cycle;
  \path[draw=black!45, fill=housefill, line width=0.35pt, line join=round] (1.25,6.01) -- (1.25,6.75) -- (2.00,6.75) -- (2,6.09) -- cycle;
  \path[draw=black!45, fill=housefill, line width=0.35pt, line join=round] (1.05,3.85) -- (1.05,4.65) -- (2.00,4.65) -- (2,4.25) -- cycle;

  \path[road polygon, cm={1.33333,-0.0,-0.0,-1.33333,(4.00791,14.69564)}] 
    (-1.1945, 10.64149) -- (-0.85201, 8.63533) -- (-0.99901, 8.62258).. controls (-0.96624, 9.3063) and (-1.15407, 9.97288) .. (-1.27801, 10.64085) -- (-1.50128, 10.64085).. controls (-1.3591, 9.94095) and (-1.19245, 9.32959) .. (-1.19776, 8.62258).. controls (-1.39726, 8.40204) and (-2.09899, 8.54898) .. (-2.62503, 8.60983) -- (-2.62503, 8.36196).. controls (-2.04511, 8.35411) and (-1.71289, 8.11672) .. (-1.23884, 7.81326) -- (-1.13494, 7.69423) -- (-0.82743, 6.75252) -- (-2.62503, 6.93506) -- (-2.61993, 6.69771).. controls (-2.61993, 6.69771) and (-0.84852, 6.52731) .. (-0.77503, 6.50391).. controls (-0.74951, 6.46308) and (-0.51, 5.39078) .. (-0.51, 5.39078) -- (-0.31276, 5.39078).. controls (-0.44556, 5.97219) and (-0.47349, 6.28342) .. (-0.65035, 6.85368) -- (-0.80575, 7.41687) -- (-0.84874, 7.6832) -- (-0.65691, 7.71189) -- (-0.33489, 5.75707) -- (-0.24301, 5.39078) -- (0.0088, 5.39078).. controls (-0.14185, 5.78375) and (-0.16546, 6.21897) .. (-0.24674, 6.6356) -- (-0.40484, 7.93688) -- (-0.35849, 8.2482).. controls (-0.28042, 8.21819) and (-0.00639, 8.20116) .. (0.15524, 8.2356).. controls (0.44941, 8.29829) and (0.86931, 8.48415) .. (1.12457, 8.54771).. controls (1.82254, 8.72151) and (2.62233, 8.82737) .. (2.62233, 8.82737) -- (2.62233, 8.98965) -- (1.95081, 8.88936) -- (1.12978, 8.73295) -- (1.16248, 9.36674) -- (1.16514, 9.43534) -- (2.62607, 9.43992) -- (2.62242, 9.59266) -- (1.16856, 9.59775) -- (1.17378, 9.72257) -- (1.20935, 10.63812) -- (1.00422, 10.64031) -- (0.91328, 8.72892).. controls (0.87702, 8.70751) and (0.79494, 8.63536) .. (0.65321, 8.57501).. controls (0.48646, 8.50402) and (0.26797, 8.43243) .. (0.08113, 8.41114).. controls (-0.01957, 8.39967) and (-0.16882, 8.43889) .. (-0.23808, 8.46461).. controls (-0.46835, 8.55008) and (-0.43252, 8.54166) .. (-0.6264, 8.70405).. controls (-0.83619, 9.37884) and (-0.88318, 10.1315) .. (-0.97432, 10.64127) -- cycle(-0.62078, 8.27781).. controls (-0.60646, 8.23806) and (-0.598, 8.16505) .. (-0.59994, 8.1382).. controls (-0.60949, 8.00591) and (-0.72081, 7.91425) .. (-0.81819, 7.90003).. controls (-0.87537, 7.89168) and (-0.97005, 7.90279) .. (-1.05085, 7.99737).. controls (-1.114, 8.07615) and (-1.11317, 8.12061) .. (-1.12614, 8.20571).. controls (-1.11451, 8.30536) and (-1.10159, 8.33162) .. (-1.02637, 8.38492).. controls (-0.9807, 8.40811) and (-0.93115, 8.43218) .. (-0.8299, 8.4306).. controls (-0.69486, 8.42279) and (-0.64416, 8.33741) .. (-0.62078, 8.27781) -- cycle(-1.33276, 8.30082) -- (-1.34477, 8.11482) -- (-1.61552, 8.28207) -- (-1.40327, 8.28656) -- cycle;

  % --- Digital twin: very fine grid drawn over the road surface only ---
  \begin{scope}
    \clip[cm={1.33333,-0.0,-0.0,-1.33333,(4.00791,14.69564)}]
      (-1.1945, 10.64149) -- (-0.85201, 8.63533) -- (-0.99901, 8.62258).. controls (-0.96624, 9.3063) and (-1.15407, 9.97288) .. (-1.27801, 10.64085) -- (-1.50128, 10.64085).. controls (-1.3591, 9.94095) and (-1.19245, 9.32959) .. (-1.19776, 8.62258).. controls (-1.39726, 8.40204) and (-2.09899, 8.54898) .. (-2.62503, 8.60983) -- (-2.62503, 8.36196).. controls (-2.04511, 8.35411) and (-1.71289, 8.11672) .. (-1.23884, 7.81326) -- (-1.13494, 7.69423) -- (-0.82743, 6.75252) -- (-2.62503, 6.93506) -- (-2.61993, 6.69771).. controls (-2.61993, 6.69771) and (-0.84852, 6.52731) .. (-0.77503, 6.50391).. controls (-0.74951, 6.46308) and (-0.51, 5.39078) .. (-0.51, 5.39078) -- (-0.31276, 5.39078).. controls (-0.44556, 5.97219) and (-0.47349, 6.28342) .. (-0.65035, 6.85368) -- (-0.80575, 7.41687) -- (-0.84874, 7.6832) -- (-0.65691, 7.71189) -- (-0.33489, 5.75707) -- (-0.24301, 5.39078) -- (0.0088, 5.39078).. controls (-0.14185, 5.78375) and (-0.16546, 6.21897) .. (-0.24674, 6.6356) -- (-0.40484, 7.93688) -- (-0.35849, 8.2482).. controls (-0.28042, 8.21819) and (-0.00639, 8.20116) .. (0.15524, 8.2356).. controls (0.44941, 8.29829) and (0.86931, 8.48415) .. (1.12457, 8.54771).. controls (1.82254, 8.72151) and (2.62233, 8.82737) .. (2.62233, 8.82737) -- (2.62233, 8.98965) -- (1.95081, 8.88936) -- (1.12978, 8.73295) -- (1.16248, 9.36674) -- (1.16514, 9.43534) -- (2.62607, 9.43992) -- (2.62242, 9.59266) -- (1.16856, 9.59775) -- (1.17378, 9.72257) -- (1.20935, 10.63812) -- (1.00422, 10.64031) -- (0.91328, 8.72892).. controls (0.87702, 8.70751) and (0.79494, 8.63536) .. (0.65321, 8.57501).. controls (0.48646, 8.50402) and (0.26797, 8.43243) .. (0.08113, 8.41114).. controls (-0.01957, 8.39967) and (-0.16882, 8.43889) .. (-0.23808, 8.46461).. controls (-0.46835, 8.55008) and (-0.43252, 8.54166) .. (-0.6264, 8.70405).. controls (-0.83619, 9.37884) and (-0.88318, 10.1315) .. (-0.97432, 10.64127) -- cycle(-0.62078, 8.27781).. controls (-0.60646, 8.23806) and (-0.598, 8.16505) .. (-0.59994, 8.1382).. controls (-0.60949, 8.00591) and (-0.72081, 7.91425) .. (-0.81819, 7.90003).. controls (-0.87537, 7.89168) and (-0.97005, 7.90279) .. (-1.05085, 7.99737).. controls (-1.114, 8.07615) and (-1.11317, 8.12061) .. (-1.12614, 8.20571).. controls (-1.11451, 8.30536) and (-1.10159, 8.33162) .. (-1.02637, 8.38492).. controls (-0.9807, 8.40811) and (-0.93115, 8.43218) .. (-0.8299, 8.4306).. controls (-0.69486, 8.42279) and (-0.64416, 8.33741) .. (-0.62078, 8.27781) -- cycle(-1.33276, 8.30082) -- (-1.34477, 8.11482) -- (-1.61552, 8.28207) -- (-1.40327, 8.28656) -- cycle;
    \foreach \gx in {0.85,0.93,...,6.85} {
      \draw[gridline] (\gx,2.50) -- (\gx,7.00);
    }
    \foreach \gy in {2.50,2.58,...,7.06} {
      \draw[gridline] (0.85,\gy) -- (6.75,\gy);
    }

    % --- 1. OCCUPIED PIXELS (CURRENT AND NEXT) ---
    % gridcell fills
    \path[gridcell] (1.330, 3.300) rectangle (1.410, 3.380);
    \path[gridcell] (1.330, 3.380) rectangle (1.410, 3.460);
    \path[gridcell] (1.330, 3.460) rectangle (1.410, 3.540);
    \path[gridcell] (1.410, 3.300) rectangle (1.490, 3.380);
    \path[gridcell] (1.410, 3.380) rectangle (1.490, 3.460);
    \path[gridcell] (1.410, 3.460) rectangle (1.490, 3.540);
    \path[gridcell] (1.410, 3.540) rectangle (1.490, 3.620);
    \path[gridcell] (1.490, 3.380) rectangle (1.570, 3.460);
    \path[gridcell] (1.490, 3.460) rectangle (1.570, 3.540);
    \path[gridcell] (1.490, 3.540) rectangle (1.570, 3.620);
    \path[gridcell] (1.570, 3.380) rectangle (1.650, 3.460);
    \path[gridcell] (1.570, 3.460) rectangle (1.650, 3.540);
    \path[gridcell] (1.570, 3.540) rectangle (1.650, 3.620);
    \path[gridcell] (1.650, 3.380) rectangle (1.730, 3.460);
    \path[gridcell] (1.650, 3.460) rectangle (1.730, 3.540);
    \path[gridcell] (1.650, 3.540) rectangle (1.730, 3.620);
    \path[gridcell] (1.810, 5.620) rectangle (1.890, 5.700);
    \path[gridcell] (1.810, 5.700) rectangle (1.890, 5.780);
    \path[gridcell] (1.810, 5.780) rectangle (1.890, 5.860);
    \path[gridcell] (1.890, 5.620) rectangle (1.970, 5.700);
    \path[gridcell] (1.890, 5.700) rectangle (1.970, 5.780);
    \path[gridcell] (1.890, 5.780) rectangle (1.970, 5.860);
    \path[gridcell] (1.970, 5.620) rectangle (2.050, 5.700);
    \path[gridcell] (1.970, 5.700) rectangle (2.050, 5.780);
    \path[gridcell] (1.970, 5.780) rectangle (2.050, 5.860);
    \path[gridcell] (2.050, 5.620) rectangle (2.130, 5.700);
    \path[gridcell] (2.050, 5.700) rectangle (2.130, 5.780);
    \path[gridcell] (2.050, 5.780) rectangle (2.130, 5.860);
    \path[gridcell] (2.130, 5.620) rectangle (2.210, 5.700);
    \path[gridcell] (2.130, 5.700) rectangle (2.210, 5.780);
    \path[gridcell] (2.130, 5.780) rectangle (2.210, 5.860);
    \path[gridcell] (3.010, 4.100) rectangle (3.090, 4.180);
    \path[gridcell] (3.010, 4.180) rectangle (3.090, 4.260);
    \path[gridcell] (3.090, 4.020) rectangle (3.170, 4.100);
    \path[gridcell] (3.090, 4.100) rectangle (3.170, 4.180);
    \path[gridcell] (3.090, 4.180) rectangle (3.170, 4.260);
    \path[gridcell] (3.090, 4.260) rectangle (3.170, 4.340);
    \path[gridcell] (3.170, 4.020) rectangle (3.250, 4.100);
    \path[gridcell] (3.170, 4.100) rectangle (3.250, 4.180);
    \path[gridcell] (3.170, 4.180) rectangle (3.250, 4.260);
    \path[gridcell] (3.170, 4.260) rectangle (3.250, 4.340);
    \path[gridcell] (3.250, 3.940) rectangle (3.330, 4.020);
    \path[gridcell] (3.250, 4.020) rectangle (3.330, 4.100);
    \path[gridcell] (3.250, 4.100) rectangle (3.330, 4.180);
    \path[gridcell] (3.250, 4.180) rectangle (3.330, 4.260);
    \path[gridcell] (3.330, 3.940) rectangle (3.410, 4.020);
    \path[gridcell] (3.330, 4.020) rectangle (3.410, 4.100);
    \path[gridcell] (3.330, 4.100) rectangle (3.410, 4.180);
    \path[gridcell] (3.330, 5.300) rectangle (3.410, 5.380);
    \path[gridcell] (3.330, 5.380) rectangle (3.410, 5.460);
    \path[gridcell] (3.410, 4.020) rectangle (3.490, 4.100);
    \path[gridcell] (3.410, 4.100) rectangle (3.490, 4.180);
    \path[gridcell] (3.410, 5.300) rectangle (3.490, 5.380);
    \path[gridcell] (3.410, 5.380) rectangle (3.490, 5.460);
    \path[gridcell] (3.410, 5.460) rectangle (3.490, 5.540);
    \path[gridcell] (3.410, 5.540) rectangle (3.490, 5.620);
    \path[gridcell] (3.410, 5.620) rectangle (3.490, 5.700);
    \path[gridcell] (3.490, 5.300) rectangle (3.570, 5.380);
    \path[gridcell] (3.490, 5.380) rectangle (3.570, 5.460);
    \path[gridcell] (3.490, 5.460) rectangle (3.570, 5.540);
    \path[gridcell] (3.490, 5.540) rectangle (3.570, 5.620);
    \path[gridcell] (3.490, 5.620) rectangle (3.570, 5.700);
    \path[gridcell] (3.570, 5.380) rectangle (3.650, 5.460);
    \path[gridcell] (3.570, 5.460) rectangle (3.650, 5.540);
    \path[gridcell] (3.570, 5.540) rectangle (3.650, 5.620);
    \path[gridcell] (3.570, 5.620) rectangle (3.650, 5.700);
    
    % gridcellnext fills
    \path[gridcellnext] (1.330, 5.540) rectangle (1.410, 5.620);
    \path[gridcellnext] (1.330, 5.620) rectangle (1.410, 5.700);
    \path[gridcellnext] (1.330, 5.700) rectangle (1.410, 5.780);
    \path[gridcellnext] (1.410, 5.540) rectangle (1.490, 5.620);
    \path[gridcellnext] (1.410, 5.620) rectangle (1.490, 5.700);
    \path[gridcellnext] (1.410, 5.700) rectangle (1.490, 5.780);
    \path[gridcellnext] (1.490, 5.540) rectangle (1.570, 5.620);
    \path[gridcellnext] (1.490, 5.620) rectangle (1.570, 5.700);
    \path[gridcellnext] (1.490, 5.700) rectangle (1.570, 5.780);
    \path[gridcellnext] (1.570, 5.540) rectangle (1.650, 5.620);
    \path[gridcellnext] (1.570, 5.620) rectangle (1.650, 5.700);
    \path[gridcellnext] (1.570, 5.700) rectangle (1.650, 5.780);
    \path[gridcellnext] (1.650, 5.540) rectangle (1.730, 5.620);
    \path[gridcellnext] (1.650, 5.620) rectangle (1.730, 5.700);
    \path[gridcellnext] (1.650, 5.700) rectangle (1.730, 5.780);
    \path[gridcellnext] (1.730, 3.380) rectangle (1.810, 3.460);
    \path[gridcellnext] (1.730, 3.460) rectangle (1.810, 3.540);
    \path[gridcellnext] (1.730, 3.540) rectangle (1.810, 3.620);
    \path[gridcellnext] (1.810, 3.380) rectangle (1.890, 3.460);
    \path[gridcellnext] (1.810, 3.460) rectangle (1.890, 3.540);
    \path[gridcellnext] (1.810, 3.540) rectangle (1.890, 3.620);
    \path[gridcellnext] (1.890, 3.380) rectangle (1.970, 3.460);
    \path[gridcellnext] (1.890, 3.460) rectangle (1.970, 3.540);
    \path[gridcellnext] (1.890, 3.540) rectangle (1.970, 3.620);
    \path[gridcellnext] (1.970, 3.380) rectangle (2.050, 3.460);
    \path[gridcellnext] (1.970, 3.460) rectangle (2.050, 3.540);
    \path[gridcellnext] (1.970, 3.540) rectangle (2.050, 3.620);
    \path[gridcellnext] (2.050, 3.380) rectangle (2.130, 3.460);
    \path[gridcellnext] (2.050, 3.460) rectangle (2.130, 3.540);
    \path[gridcellnext] (2.050, 3.540) rectangle (2.130, 3.620);
    \path[gridcellnext] (2.050, 3.620) rectangle (2.130, 3.700);
    \path[gridcellnext] (2.130, 3.380) rectangle (2.210, 3.460);
    \path[gridcellnext] (2.130, 3.460) rectangle (2.210, 3.540);
    \path[gridcellnext] (2.130, 3.540) rectangle (2.210, 3.620);
    \path[gridcellnext] (2.130, 3.620) rectangle (2.210, 3.700);
    \path[gridcellnext] (2.610, 4.340) rectangle (2.690, 4.420);
    \path[gridcellnext] (2.610, 4.420) rectangle (2.690, 4.500);
    \path[gridcellnext] (2.690, 4.340) rectangle (2.770, 4.420);
    \path[gridcellnext] (2.690, 4.420) rectangle (2.770, 4.500);
    \path[gridcellnext] (2.690, 4.500) rectangle (2.770, 4.580);
    \path[gridcellnext] (2.770, 4.260) rectangle (2.850, 4.340);
    \path[gridcellnext] (2.770, 4.340) rectangle (2.850, 4.420);
    \path[gridcellnext] (2.770, 4.420) rectangle (2.850, 4.500);
    \path[gridcellnext] (2.770, 4.500) rectangle (2.850, 4.580);
    \path[gridcellnext] (2.850, 4.180) rectangle (2.930, 4.260);
    \path[gridcellnext] (2.850, 4.260) rectangle (2.930, 4.340);
    \path[gridcellnext] (2.850, 4.340) rectangle (2.930, 4.420);
    \path[gridcellnext] (2.850, 4.420) rectangle (2.930, 4.500);
    \path[gridcellnext] (2.930, 4.180) rectangle (3.010, 4.260);
    \path[gridcellnext] (2.930, 4.260) rectangle (3.010, 4.340);
    \path[gridcellnext] (2.930, 4.340) rectangle (3.010, 4.420);
    \path[gridcellnext] (2.930, 4.420) rectangle (3.010, 4.500);
    \path[gridcellnext] (3.010, 4.260) rectangle (3.090, 4.340);
    \path[gridcellnext] (3.010, 4.340) rectangle (3.090, 4.420);
    \path[gridcellnext] (3.410, 5.780) rectangle (3.490, 5.860);
    \path[gridcellnext] (3.410, 5.860) rectangle (3.490, 5.940);
    \path[gridcellnext] (3.410, 5.940) rectangle (3.490, 6.020);
    \path[gridcellnext] (3.410, 6.020) rectangle (3.490, 6.100);
    \path[gridcellnext] (3.490, 5.700) rectangle (3.570, 5.780);
    \path[gridcellnext] (3.490, 5.780) rectangle (3.570, 5.860);
    \path[gridcellnext] (3.490, 5.860) rectangle (3.570, 5.940);
    \path[gridcellnext] (3.490, 5.940) rectangle (3.570, 6.020);
    \path[gridcellnext] (3.490, 6.020) rectangle (3.570, 6.100);
    \path[gridcellnext] (3.490, 6.100) rectangle (3.570, 6.180);
    \path[gridcellnext] (3.570, 5.700) rectangle (3.650, 5.780);
    \path[gridcellnext] (3.570, 5.780) rectangle (3.650, 5.860);
    \path[gridcellnext] (3.570, 5.860) rectangle (3.650, 5.940);
    \path[gridcellnext] (3.570, 5.940) rectangle (3.650, 6.020);
    \path[gridcellnext] (3.570, 6.020) rectangle (3.650, 6.100);
    \path[gridcellnext] (3.570, 6.100) rectangle (3.650, 6.180);
    \path[gridcellnext] (3.650, 6.020) rectangle (3.730, 6.100);
    \path[gridcellnext] (3.650, 6.100) rectangle (3.730, 6.180);
    
    % gridcellred fills
    \path[gridcellred] (4.370, 3.380) rectangle (4.450, 3.460);
    \path[gridcellred] (4.370, 3.460) rectangle (4.450, 3.540);
    \path[gridcellred] (4.370, 3.540) rectangle (4.450, 3.620);
    \path[gridcellred] (4.450, 3.380) rectangle (4.530, 3.460);
    \path[gridcellred] (4.450, 3.460) rectangle (4.530, 3.540);
    \path[gridcellred] (4.450, 3.540) rectangle (4.530, 3.620);
    \path[gridcellred] (4.530, 3.380) rectangle (4.610, 3.460);
    \path[gridcellred] (4.530, 3.460) rectangle (4.610, 3.540);
    \path[gridcellred] (4.530, 3.540) rectangle (4.610, 3.620);
    \path[gridcellred] (4.610, 3.300) rectangle (4.690, 3.380);
    \path[gridcellred] (4.610, 3.380) rectangle (4.690, 3.460);
    \path[gridcellred] (4.610, 3.460) rectangle (4.690, 3.540);
    \path[gridcellred] (4.610, 3.540) rectangle (4.690, 3.620);
    \path[gridcellred] (4.690, 3.300) rectangle (4.770, 3.380);
    \path[gridcellred] (4.690, 3.380) rectangle (4.770, 3.460);
    \path[gridcellred] (4.690, 3.460) rectangle (4.770, 3.540);
    \path[gridcellred] (4.690, 3.540) rectangle (4.770, 3.620);
    \path[gridcellred] (4.770, 3.380) rectangle (4.850, 3.460);
    \path[gridcellred] (4.770, 3.460) rectangle (4.850, 3.540);
    
    % gridcellrednext fills
    \path[gridcellrednext] (3.970, 3.540) rectangle (4.050, 3.620);
    \path[gridcellrednext] (3.970, 3.620) rectangle (4.050, 3.700);
    \path[gridcellrednext] (3.970, 3.700) rectangle (4.050, 3.780);
    \path[gridcellrednext] (4.050, 3.540) rectangle (4.130, 3.620);
    \path[gridcellrednext] (4.050, 3.620) rectangle (4.130, 3.700);
    \path[gridcellrednext] (4.050, 3.700) rectangle (4.130, 3.780);
    \path[gridcellrednext] (4.130, 3.460) rectangle (4.210, 3.540);
    \path[gridcellrednext] (4.130, 3.540) rectangle (4.210, 3.620);
    \path[gridcellrednext] (4.130, 3.620) rectangle (4.210, 3.700);
    \path[gridcellrednext] (4.130, 3.700) rectangle (4.210, 3.780);
    \path[gridcellrednext] (4.210, 3.460) rectangle (4.290, 3.540);
    \path[gridcellrednext] (4.210, 3.540) rectangle (4.290, 3.620);
    \path[gridcellrednext] (4.210, 3.620) rectangle (4.290, 3.700);
    \path[gridcellrednext] (4.290, 3.460) rectangle (4.370, 3.540);
    \path[gridcellrednext] (4.290, 3.540) rectangle (4.370, 3.620);
    \path[gridcellrednext] (4.290, 3.620) rectangle (4.370, 3.700);
    
    % --- 2. GRID LINES OVERLAY ---
    % (Keep your existing \begin{scope} with the road \clip path here)
    \begin{scope}
      % \clip[cm={1.33333,-0.0,-0.0,-1.33333,(4.00791,14.69564)}] ... (paste road clip here)
      \foreach \gx in {0.85,0.93,...,6.85} { \draw[gridline] (\gx,2.50) -- (\gx,7.00); }
      \foreach \gy in {2.50,2.58,...,7.06} { \draw[gridline] (0.85,\gy) -- (6.75,\gy); }
    \end{scope}
    
  \end{scope}

  \path[map frame, cm={1.33333,-0.0,-0.0,-1.33333,(4.00791,14.69564)}] (-2.62503, 10.64085) -- (-2.62503, 5.39078) -- (2.62503, 5.39078) -- (2.62503, 10.64085) -- cycle;

      % --- 3. CAR ARROWS (HEADING/INTENT) ---
    \begin{scope}[shift={(1.52, 3.47)}, rotate=6.5, scale=0.62]
      \draw[cararrow] (0.34,0) -- (0.74,0);
    \end{scope}
    \begin{scope}[shift={(2.0, 5.725)}, rotate=187, scale=0.62]
      \draw[cararrow] (0.34,0) -- (0.74,0);
    \end{scope}
    \begin{scope}[shift={(3.5, 5.5)}, rotate=83, scale=0.62]
      \draw[cararrow] (0.34,0) -- (0.74,0);
    \end{scope}
    \begin{scope}[shift={(3.25, 4.12)}, rotate=145, scale=0.62]
      \draw[cararrow] (0.34,0) -- (0.74,0);
    \end{scope}
    \begin{scope}[shift={(4.6, 3.49)}, rotate=-17, scale=0.62]
      \draw[cararrow] (-0.34,0) -- (-0.74,0);
    \end{scope}

  % --- Digital twin: manually computed aligned raster cells mapped directly  ---
  % --- to the 0.08-step road grid based on current and next predicted states ---

  % % Car 1 (1.52, 3.47)
  % \path[gridcellnext] (1.81, 3.38) rectangle (2.13, 3.54);
  % \path[gridcell] (1.33, 3.38) rectangle (1.65, 3.54);
  % \begin{scope}[shift={(1.52,3.47)}, rotate=6.5, scale=0.62]
  %   \draw[cararrow] (0.34,0) -- (0.74,0);
  % \end{scope}

  % % Car 2 (2, 5.725)
  % \path[gridcellnext] (1.41, 5.62) rectangle (1.73, 5.78);
  % \path[gridcell] (1.89, 5.62) rectangle (2.21, 5.78);
  % \begin{scope}[shift={(2,5.725)}, rotate=187, scale=0.62]
  %   \draw[cararrow] (0.34,0) -- (0.74,0);
  % \end{scope}

  % % Car 3 (3.5, 5.5)
  % \path[gridcellnext] (3.41, 5.78) rectangle (3.57, 6.10);
  % \path[gridcell] (3.41, 5.30) rectangle (3.57, 5.62);
  % \begin{scope}[shift={(3.5,5.5)}, rotate=83, scale=0.62]
  %   \draw[cararrow] (0.34,0) -- (0.74,0);
  % \end{scope}

  % % Car 4 (3.25, 4.12) - Diagonal representation using overlapping staircase blocks
  % \path[gridcellnext] (2.85, 4.26) rectangle (3.09, 4.42);
  % \path[gridcellnext] (2.77, 4.34) rectangle (3.01, 4.50);
  % \path[gridcellnext] (2.61, 4.42) rectangle (2.85, 4.58);
  % \path[gridcell] (3.25, 4.02) rectangle (3.49, 4.18);
  % \path[gridcell] (3.17, 4.10) rectangle (3.41, 4.26);
  % \path[gridcell] (3.01, 4.18) rectangle (3.25, 4.34);
  % \begin{scope}[shift={(3.25,4.12)}, rotate=145, scale=0.62]
  %   \draw[cararrow] (0.34,0) -- (0.74,0);
  % \end{scope}

  % % Car 5 (4.6, 3.49) - Red, Reverse orientation
  % \path[gridcellrednext] (3.97, 3.62) rectangle (4.29, 3.78);
  % \path[gridcellred] (4.45, 3.46) rectangle (4.77, 3.62);
  % \begin{scope}[shift={(4.6,3.49)}, rotate=-17, scale=0.62]
  %   \draw[cararrow] (-0.34,0) -- (-0.74,0);
  % \end{scope}


  
\end{scope}

\path[outer border] (\cropxmin,\cropymin) rectangle (\cropxmax,\cropymax);
\end{tikzpicture}
\vspace{0.15cm} % Space between figure and label
\par\text{(b)} % Second label
\end{minipage}

==> figures/figuresTikz/velocity_manhattan_two_rows_tikz.tex <==
\definecolor{managed}{HTML}{DFF0DC}%
\definecolor{roadcorridor}{HTML}{E9EDEF}%
\definecolor{roadfill}{HTML}{CFD5D9}%
\definecolor{roadedge}{HTML}{8F989F}%
\definecolor{blockfill}{HTML}{EEE8DF}%
\definecolor{blockstroke}{HTML}{C9C0B5}%
\definecolor{courtfill}{HTML}{F8F5EF}%
\definecolor{courtstroke}{HTML}{D9D1C7}%
\definecolor{gridgray}{HTML}{3F4D55}%
\definecolor{pathblue}{HTML}{2563EB}%
\definecolor{currentred}{HTML}{D32F2F}%
\definecolor{futureorange}{HTML}{EF6C00}%
\definecolor{textdark}{HTML}{263238}%
\definecolor{subtext}{HTML}{4B5563}%
\definecolor{boxstroke}{HTML}{DBE5EF}%
\definecolor{legendborder}{HTML}{C9D0D4}%
\definecolor{legendsep}{HTML}{E4E8EB}%
%
\tikzset{
  roadedge/.style={draw=roadedge,line width=.45pt},
  lane/.style={draw=white,line width=.95pt,dash pattern=on 4.5pt off 3.5pt},
  sample/.style={circle,draw=pathblue,fill=white,line width=.95pt,inner sep=1.8pt},
  labelbox/.style={fill=white,draw=boxstroke,line width=.4pt,rounded corners=1.2pt,inner xsep=3pt,inner ysep=1.6pt},
  legendtext/.style={font=\sffamily\fontsize{8.5}{10}\selectfont,text=textdark},
  legendsub/.style={font=\sffamily\fontsize{7.5}{9}\selectfont,text=subtext},
}
%
\begin{tikzpicture}[x=0.018cm,y=-0.018cm,font=\sffamily]
  % Canvas and managed area
  % \fill[white] (0,0) rectangle (688.3,670);
  \fill[managed] (37.83,30.98) rectangle (659.30,468.98);

  % Road corridor backgrounds
  \foreach \x in {67.3,232.3,397.3,562.3}{\fill[roadcorridor] (\x,50.98) rectangle ++(68,398);}
  \foreach \y in {50.98,215.98,380.98}{\fill[roadcorridor] (67.3,\y) rectangle ++(563,68);}

  % Carriageways
  \foreach \x in {74.3,239.3,404.3,569.3}{\fill[roadfill] (\x,57.98) rectangle ++(54,384);}
  \foreach \y in {57.98,222.98,387.98}{\fill[roadfill] (74.3,\y) rectangle ++(549,54);}

  % Road edges and lane markings
  \foreach \x in {74.3,128.3,239.3,293.3,404.3,458.3,569.3,623.3}{\draw[roadedge] (\x,57.98)--(\x,441.98);}
  \foreach \x in {101.3,266.3,431.3,596.3}{\draw[lane] (\x,84.98)--(\x,430);}
  \foreach \y in {57.98,112.03,222.98,276.98,387.98,441.98}{\draw[roadedge] (74.3,\y)--(623.3,\y);}
  \foreach \y in {84.98,249.98,414.98}{\draw[lane] (100.45,\y)--(603.3,\y);}

  % Building blocks (two rows)
  \foreach \x in {146.3,311.3,476.3}{
    \foreach \y in {129.98,294.98}{
      \draw[fill=blockfill,draw=blockstroke,line width=.55pt,rounded corners=3.5pt] (\x,\y) rectangle ++(75,75);
    }
  }
  % Selected courtyards
  \draw[fill=courtfill,draw=courtstroke,line width=.4pt,rounded corners=2pt] (172.55,156.23) rectangle ++(22.5,22.5);
  \draw[fill=courtfill,draw=courtstroke,line width=.4pt,rounded corners=2pt] (337.55,321.23) rectangle ++(22.5,22.5);
  \draw[fill=courtfill,draw=courtstroke,line width=.4pt,rounded corners=2pt] (502.55,156.23) rectangle ++(22.5,22.5);

  % Spatial lattice, clipped to the road carriageways
  \begin{scope}
    \clip (74.3,57.98) rectangle ++(54,384)
          (239.3,57.98) rectangle ++(54,384)
          (404.3,57.98) rectangle ++(54,384)
          (569.3,57.98) rectangle ++(54,384)
          (74.3,57.98) rectangle ++(549,54)
          (74.3,222.98) rectangle ++(549,54)
          (74.3,387.98) rectangle ++(549,54);
    \foreach \x in {84,102,...,624}{
      \foreach \y in {66,84,...,444}{
        \fill[gridgray,opacity=.56] (\x,\y) circle[radius=1.2];
      }
    }
  \end{scope}

  % Optimized path P_i
  \draw[white,line width=7pt,line cap=round,line join=round]
    % (101.3,414.98)
    (122.4,414.98)--(266.3,414.98)--(266.3,249.98)--(431.3,249.98)--(431.3,84.98)--(566.3,84.98);%--(596.3,84.98);
  \draw[pathblue,line width=3.5pt,line cap=round,line join=round,-{Triangle[length=8pt,width=10pt]}]
    % (101.3,414.98)
    (122.4,414.98)--(266.3,414.98)--(266.3,249.98)--(431.3,249.98)--(431.3,84.98)--(566.8,84.98);%--(596.3,84.98);

  % Discrete path samples
  \foreach \p in {
  % (101.3,414.98),
  (122.4,414.98),(186.9,414.98),(251.5,414.98),
                    (266.3,365.28),(266.3,300.78),(280.1,249.98),(344.6,249.98),
                    (409.1,249.98),(431.3,207.58),(431.3,143.08),(437.7,84.98),
                    (502.2,84.98),(566.8,84.98)
                    % (596.3,84.98)
                    }{
    \node[sample] at \p {};
  }

  % Current and future reserved footprints
  \draw[fill=currentred,fill opacity=.12,draw=currentred,line width=1.1pt,dash pattern=on 3.5pt off 2.5pt,rounded corners=5.5pt]
    (241.3,335.98) rectangle ++(50,78);
  \draw[fill=futureorange,fill opacity=.12,draw=futureorange,line width=1.1pt,dash pattern=on 3.5pt off 2.5pt,rounded corners=5.5pt]
    (406.3,170.98) rectangle ++(50,78);

  % Vehicles
  \draw[fill=currentred,draw=textdark,line width=.7pt,rounded corners=2.7pt]
    (256.3,356.98) rectangle ++(20,36);
  \draw[fill=cyan!12,draw=gray!70,line width=.45pt,rounded corners=1.4pt]
    (260.3,366.98) rectangle ++(12,16);
  \draw[fill=futureorange,draw=textdark,line width=.7pt,rounded corners=2.7pt]
    (421.3,191.98) rectangle ++(20,36);
  \draw[fill=cyan!12,draw=gray!70,line width=.45pt,rounded corners=1.4pt]
    (425.3,201.98) rectangle ++(12,16);

  % Figure labels with uniform white boxes
  \node[labelbox,text=pathblue,font=\bfseries\fontsize{8.5}{10}\selectfont] at (100,415) {$s_i^0$};
  \node[labelbox,text=pathblue,font=\bfseries\fontsize{8.5}{10}\selectfont] at (220,369) {$s_i^{k'}$};
  \node[labelbox,text=pathblue,font=\bfseries\fontsize{8.0}{9.5}\selectfont] at (376.5,203) {$s_i^{k''}$};
  \node[labelbox,text=pathblue,font=\bfseries\fontsize{8.0}{9.5}\selectfont] at (567.5,57) {$s_i^{M_i}$};
  \node[labelbox,text=currentred,font=\bfseries\fontsize{8.5}{10}\selectfont] at (320,369) {$\mathcal F_i^{k'}$};
  \node[labelbox,text=futureorange,font=\bfseries\fontsize{8.0}{9.5}\selectfont] at (491.5,203) {$\mathcal F_i^{k''}$};

  % % Legend panel
  % \draw[fill=white,draw=legendborder,line width=.5pt,rounded corners=3pt]
  %   (37.83,486) rectangle (659.30,650);
  % \foreach \x in {190,340,490}{\draw[legendsep,line width=.5pt] (\x,520)--(\x,640);}
  % \node[font=\sffamily\fontsize{9.5}{11}\selectfont,text=textdark] at (348,503)
  %   {$P_i$ discretized as $s_i^0,s_i^1,\ldots,s_i^{M_i}$};

  % % Legend: coordinate frame
  \draw[textdark,line width=.85pt,-{Triangle[length=5pt,width=6pt]}] (60,460)--(115,460);
  \draw[textdark,line width=.85pt,-{Triangle[length=5pt,width=6pt]}] (60,460)--(60,405);
  \node[legendtext,anchor=west] at (115,460) {$x$};
  \node[legendtext,anchor=south] at (60,405) {$y$};
  % \node[legendsub,align=center,text width=105] at (112,625) {Global $x$--$y$ frame};

  % % % Legend: spatial lattice and Delta s
  % \draw[textdark,line width=.6pt,{Triangle[length=3pt,width=4pt]}-{Triangle[length=3pt,width=4pt]}] (223,526)--(241,526);
  % \node[legendtext,font=\bfseries\sffamily\fontsize{8}{9}\selectfont] at (232,518) {$\Delta s$};
  % % \foreach \p in {(223,542),(241,542),(259,542),(223,560),(241,560),(259,560)}{\fill[gridgray,opacity=.72] \p circle[radius=2.2];}
  % % \node[legendtext,align=center,text width=120] at (265,595) {Spatial lattice};
  % % \node[legendsub,align=center,text width=120] at (265,625) {Resolution $\Delta s$};

  % % Legend: geometry mapping
  % \node[font=\sffamily\fontsize{8}{9}\selectfont,text=textdark,align=center,text width=125] at (415,550)
  %   {$\gamma_i(s_i^k)=(x_i^k,y_i^k)$};
  % \node[legendtext,align=center,text width=125] at (415,595) {Path sample $\rightarrow$ 2D mapping};
  % \node[legendsub,align=center,text width=125] at (415,625) {Road-plane coordinates};

  % % Legend: dot meaning
  % \fill[gridgray,opacity=.72] (503,550) circle[radius=3.3];
  % \node[legendtext,align=left,text width=115,anchor=west] at (518,550) {Dot: spatial sample};
  % \node[legendsub,align=center,text width=125] at (567,625) {Cell centre of the road grid};
\end{tikzpicture}
